Made for Each Other: Broad-coverage Semantic Structures Meet Preposition Supersenses

Universal Conceptual Cognitive Annotation (UCCA; Abend and Rappoport, 2013) is a typologically-informed, broad-coverage semantic annotation scheme that describes coarse-grained predicate-argument structure but currently lacks semantic roles. We argue that lexicon-free annotation of the semantic roles marked by prepositions, as formulated by Schneider et al. (2018b), is complementary and suitable for integration within UCCA. We show empirically for English that the schemes, though annotated independently, are compatible and can be combined in a single semantic graph. A comparison of several approaches to parsing the integrated representation lays the groundwork for future research on this task.

==> ex-eng-1.tex <==
\forestset{
default preamble={
for tree={parent anchor=north, child anchor=north, s sep-=2.1ex, l sep=0, l=2em, font=\sffamily\small}
}
}

\begin{forest}
[
	[, edge label={node[midway,sloped,fill=white,inner sep=1pt,font=\sffamily\tiny]{H}}
	  [I, edge label={node[midway,sloped,fill=white,inner sep=1pt,font=\sffamily\tiny]{A}}, tier=word]
	  [went, edge label={node[midway,sloped,fill=white,inner sep=1pt,font=\sffamily\tiny]{Process}}, tier=word]
	  [, edge label={node(Go)[midway,sloped,fill=white,inner sep=1pt,font=\sffamily\tiny]{A$|$\psst{Goal}}}
		  [to, edge label={node[midway,sloped,fill=white,inner sep=1pt,font=\sffamily\tiny]{R}}, tier=word]
		  [ohm, edge label={node[midway,sloped,fill=white,inner sep=1pt,font=\sffamily\tiny]{Center}}, tier=word]
	  ]
	]
	[after, edge label={node[midway,sloped,fill=white,inner sep=1pt,font=\sffamily\tiny]{Linker}}, tier=word]
	[, edge label={node(Ex)[midway,sloped,fill=white,inner sep=1pt,font=\sffamily\tiny]{H$|$\psst{Explanation}}}
	  [reading, edge label={node[midway,sloped,fill=white,inner sep=1pt,font=\sffamily\tiny]{Process}}, tier=word]
	  [, l sep+=2em, edge label={node[midway,sloped,fill=white,inner sep=1pt,font=\sffamily\tiny]{A}}
	      [some, edge label={node(Qu)[pos=0.56,sloped,fill=white,inner sep=1pt,font=\sffamily\tiny]{Q$|$\psst{Quantity}}}, tier=word]
		  [of, edge label={node[pos=0.6,sloped,fill=white,inner sep=1pt,font=\sffamily\tiny]{R}}, tier=word]
		  [the, edge label={node[pos=0.6,sloped,fill=white,inner sep=1pt,font=\sffamily\tiny]{Fxn}}, tier=word]
		  [reviews, edge label={node[pos=0.6,sloped,fill=white,inner sep=1pt,font=\sffamily\tiny]{Center}}, tier=word]
	  ]
	]
%	[., edge label={node[midway,fill=white,font=\tiny]{U}}, tier=word]
]
% nonterminals
\path[fill=black] (.parent anchor) circle[radius=3pt]
				  (!1.child anchor) circle[radius=3pt]
%				  (!2.child anchor) circle[radius=3pt]
				  (!3.child anchor) circle[radius=3pt]
%				  (!4.child anchor) circle[radius=3pt]
%				  (!11.child anchor) circle[radius=3pt]
%                  (!12.child anchor) circle[radius=3pt]
                  (!13.child anchor) circle[radius=3pt]
%                  (!131.child anchor) circle[radius=3pt]
%                  (!132.child anchor) circle[radius=3pt]
%                  (!31.child anchor) circle[radius=3pt]
                  (!32.child anchor) circle[radius=3pt];
%                  (!321.child anchor) circle[radius=3pt]
%                  (!322.child anchor) circle[radius=3pt]
%                  (!323.child anchor) circle[radius=3pt]
%                  (!324.child anchor) circle[radius=3pt];
%\path[fill=magenta] (!11.child anchor) circle[radius=3pt]
%                    (!21.child anchor) circle[radius=3pt];
%\path[fill=green] (!1.child anchor) circle[radius=3pt];
%\path[fill=cyan] (!2.child anchor) circle[radius=3pt];
%\path[fill=orange] (!13.child anchor) circle[radius=3pt];
%% remote edges
\draw[dotted] (!3.child anchor) to node(I-remote)[midway,sloped,fill=white,inner sep=1pt,font=\sffamily\tiny]{A} (!11.child anchor);
%% lexical supersense edges
\draw[dashed, ->, mdgreen] (!131.child anchor) to (Go);
\draw[dashed, ->, mdgreen] (!2.child anchor) to (Ex);
\draw[dashed, ->, mdgreen] (!322.child anchor) to (Qu);
\end{forest}


==> results-ex-gold.tex <==
\forestset{
default preamble={
for tree={parent anchor=north, child anchor=north, s sep-=2.1ex, l sep=0, l=1.6em, font=\sffamily\small}
}
}
\scalebox{0.9}{
\begin{forest}
[
    [,edge label={node[midway,sloped,fill=white,inner sep=1pt,font=\sffamily\tiny]{H}}
        [Travelled, edge label={node[midway,sloped,fill=white,inner sep=1pt,font=\sffamily\tiny]{Process}}, tier=word]
        [, l sep+=0.8em, edge label={node[midway,sloped,fill=white,inner sep=1pt,font=\sffamily\tiny]{Time}}
            [40, edge label={node[pos=0.6,sloped,fill=white,inner sep=1pt,font=\sffamily\tiny]{Q}}, tier=word]
            [mins, edge label={node[pos=0.6,sloped,fill=white,inner sep=1pt,font=\sffamily\tiny]{C}}, tier=word]
        ]
    ]
    [after, edge label={node[midway,sloped,fill=white,inner sep=1pt,font=\sffamily\tiny]{Linker}}, tier=word]
    [,edge label={node(time)[midway,sloped,fill=white,inner sep=1pt,font=\sffamily\tiny]{H$|$\psst{Time}}}
        [calling, edge label={node[midway,sloped,fill=white,inner sep=1pt,font=\sffamily\tiny]{Process}}, tier=word]
        [, edge label={node(purp)[midway,sloped,fill=white,inner sep=1pt,font=\sffamily\tiny]{A$|$\psst{Purpose}}}
            [to see if a product was in stock, roof, tier=word]
        ]
    ]
]
% [
% 	[, edge label={node[midway,sloped,fill=white,inner sep=1pt,font=\sffamily\tiny]{H}}
% 	  [I, edge label={node[midway,sloped,fill=white,inner sep=1pt,font=\sffamily\tiny]{A}}, tier=word]
% 	  [went, edge label={node[midway,sloped,fill=white,inner sep=1pt,font=\sffamily\tiny]{Process}}, tier=word]
% 	  [, edge label={node(Go)[midway,sloped,fill=white,inner sep=1pt,font=\sffamily\tiny]{A$|$\psst{Goal}}}
% 		  [to, edge label={node[midway,sloped,fill=white,inner sep=1pt,font=\sffamily\tiny]{R}}, tier=word]
% 		  [ohm, edge label={node[midway,sloped,fill=white,inner sep=1pt,font=\sffamily\tiny]{Center}}, tier=word]
% 	  ]
% 	]
% 	[after, edge label={node[midway,sloped,fill=white,inner sep=1pt,font=\sffamily\tiny]{Linker}}, tier=word]
% 	[, edge label={node(Ex)[midway,sloped,fill=white,inner sep=1pt,font=\sffamily\tiny]{H$|$\psst{Explanation}}}
% 	  [reading, edge label={node[midway,sloped,fill=white,inner sep=1pt,font=\sffamily\tiny]{Process}}, tier=word]
% 	  [, l sep+=0.5em, edge label={node[midway,sloped,fill=white,inner sep=1pt,font=\sffamily\tiny]{A}}
% 	      [some, edge label={node(Qu)[pos=0.56,sloped,fill=white,inner sep=1pt,font=\sffamily\tiny]{Q$|$\psst{Quantity}}}, tier=word]
% 		  [of, edge label={node[pos=0.6,sloped,fill=white,inner sep=1pt,font=\sffamily\tiny]{R}}, tier=word]
% 		  [the, edge label={node[pos=0.6,sloped,fill=white,inner sep=1pt,font=\sffamily\tiny]{Fxn}}, tier=word]
% 		  [reviews, edge label={node[pos=0.6,sloped,fill=white,inner sep=1pt,font=\sffamily\tiny]{Center}}, tier=word]
% 	  ]
% 	]
% %	[., edge label={node[midway,fill=white,font=\tiny]{U}}, tier=word]
% ]
% baseline
% \path let \p1 = (.parent anchor) in node(root-m) at (\x1,-5) {};
\path let \p1 = (.parent anchor) in node(scene-m) at (\x1, -3.1) {};
% \path let \p1 = (!1.child anchor) in node(1-m) at (\x1,-4.2) {};
\path let \p1 = (!2.child anchor) in node(T-m) at (\x1,-2.4) {};
% \path let \p1 = (!31.child anchor) in node(31-m) at (\x1,-4.2) {};
\path let \p1 = (!32.child anchor) in node(A-m) at (\x1,-2.4) {};
\path let \p1 = (!11.child anchor) in node(travelled-m) at (\x1,-1.8) {};
\path let \p1 = (!121.child anchor) in node(40-m) at (\x1,-1.8) {};
\path let \p1 = (!122.child anchor) in node(mins-m) at (\x1,-1.8) {};
\path let \p1 = (!2.child anchor) in node(after-m) at (\x1,-1.8) {};
\path let \p1 = (!31.child anchor) in node(calling-m) at (\x1,-1.8) {};
% \path let \p1 = (!31.child anchor) in node(tostock-m) at (\x1,-2.6) {};
% \path let \p1 = (!11.child anchor) in node(travelled-m) at (\x1,-2.8) {};
% \draw (root-m) to node[midway,sloped,fill=white,inner sep=1pt,font=\sffamily\tiny]{H} (scene-m);
\draw (scene-m) to node[midway,sloped,fill=white,inner sep=1pt,font=\sffamily\tiny]{Process} (travelled-m);
\draw (scene-m) to node[midway,sloped,fill=white,inner sep=1pt,font=\sffamily\tiny]{Time} (T-m);
\draw (scene-m) to node[midway,sloped,fill=white,inner sep=1pt,font=\sffamily\tiny]{A} (A-m);
\draw (T-m) to node[midway,sloped,fill=white,inner sep=1pt,font=\sffamily\tiny]{Q} (40-m);
\draw (T-m) to node[midway,sloped,fill=white,inner sep=1pt,font=\sffamily\tiny]{C} (mins-m);
\draw (T-m) to node[midway,sloped,fill=white,inner sep=1pt,font=\sffamily\tiny]{R} (after-m);
\draw (T-m) to node(time-m)[midway,sloped,fill=white,inner sep=1pt,font=\sffamily\tiny]{C$|$\psst{Time}} (calling-m);
\draw let \p1 = (calling-m), \p2 = (A-m.north) in (\x2, {\y2 + 3}) to ({\x1 + 12}, {\y1 - 3});
\draw let \p1 = (calling-m), \p2 = (A-m.north) in (\x2, {\y2 + 3}) to ({\x1 + 123}, {\y1 - 3});
\draw let \p1 = (calling-m) in ({\x1 + 12}, {\y1 - 3}) to ({\x1 + 123}, {\y1 - 3});
% nonterminals
\path[fill=black] (.parent anchor) circle[radius=3pt]
                  (!1.child anchor) circle[radius=3pt]
				%   (!2.child anchor) circle[radius=3pt]
				  (!3.child anchor) circle[radius=3pt]
%				  (!4.child anchor) circle[radius=3pt]
%				  (!11.child anchor) circle[radius=3pt]
%                  (!12.child anchor) circle[radius=3pt]
                  (!12.child anchor) circle[radius=3pt]
%                  (!131.child anchor) circle[radius=3pt]
%                  (!132.child anchor) circle[radius=3pt]
%                  (!31.child anchor) circle[radius=3pt]
                  (!32.child anchor) circle[radius=3pt]
                %   (!321.child anchor) circle[radius=3pt]
%                  (!322.child anchor) circle[radius=3pt]
%                  (!323.child anchor) circle[radius=3pt]
%                  (!324.child anchor) circle[radius=3pt]
                %   (root-m) circle[radius=3pt]
                  (scene-m) circle[radius=3pt]
                %   (1-m) circle[radius=3pt]
                  (T-m) circle[radius=3pt]
                  (A-m) circle[radius=3pt];
%\path[fill=magenta] (!11.child anchor) circle[radius=3pt]
%                    (!21.child anchor) circle[radius=3pt];
%\path[fill=green] (!1.child anchor) circle[radius=3pt];
%\path[fill=cyan] (!2.child anchor) circle[radius=3pt];
%\path[fill=orange] (!13.child anchor) circle[radius=3pt];
%% remote edges
% \draw[dotted] (!3.child anchor) to node(I-remote)[midway,sloped,fill=white,inner sep=1pt,font=\sffamily\tiny]{A} (!11.child anchor);
% %% lexical supersense edges
\draw[dashed, ->, mdgreen] (!2.child anchor) to (time);
\draw[dashed, ->, mdgreen] let \p1 = (!31.child anchor) in ({\x1 + 20}, {\y1}) to (purp);
\draw[dashed, ->, mdgreen] (after-m) to (time-m);
\end{forest}
}

